The Woman Worked as a Babysitter: On Biases in Language Generation

We present a systematic study of biases in natural language generation (NLG) by analyzing text generated from prompts that contain mentions of different demographic groups. In this work, we introduce the notion of the regard towards a demographic, use the varying levels of regard towards different demographics as a defining metric for bias in NLG, and analyze the extent to which sentiment scores are a relevant proxy metric for regard. To this end, we collect strategically-generated text from language models and manually annotate the text with both sentiment and regard scores. Additionally, we build an automatic regard classifier through transfer learning, so that we can analyze biases in unseen text. Together, these methods reveal the extent of the biased nature of language model generations. Our analysis provides a study of biases in NLG, bias metrics and correlated human judgments, and empirical evidence on the usefulness of our annotated dataset.

==> figures/ann_regard_occupation.tex <==
\begin{tikzpicture}[
% http://pgfplots.sourceforge.net/gallery.html example
    every axis/.style={
        ybar stacked,
        symbolic x coords={Black,White,man,woman,gay,straight},
        enlarge x limits=0.25,
        x=1.8em,
        ymin=0,         % Start y axis at 0
        ymax=1.0,
        xtick=data,     % Use as many tick labels as 
        width=\columnwidth,
    	height=0.35\textwidth,
        % ylabel={Percentage},
        scaled y ticks = false,
        y tick label style={/pgf/number format/fixed},
        ytick distance = 0.1,
        ylabel near ticks,
        xtick pos=left,
        /pgf/bar width=12pt,% bar width
        legend pos=outer north east,
        legend style={font=\footnotesize},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize}
    }
]

\pgfplotsset{
  % define a new style used for the plot used to add labels
  % 2 args means it takes two mandatory arguments, so must be used as
  % labelplot={first arg}{second arg}
  labelplot/.style 2 args={
     % forget plot means it doesn't affect cycle lists or legends
     %forget plot,
     % #1 is first argument, the text used in the nodes near coords
     nodes near coords=#1,
     % #2 is second argument, a length that should be the same as the bar shift for the axis
     every node near coord/.style={below,font=\footnotesize,xshift=#2}
  }
}

\begin{axis}[bar shift=-8pt, xticklabel style = {xshift=-8pt, rotate=45,anchor=east, yshift=-1mm}, xticklabels={Black,man,gay}]
\addplot[fill=black, area legend] coordinates
{(Black,0.40) (man,0.39) (gay,0.43)};
\addplot [fill=black!40,pattern=dots,area legend] coordinates
{(Black,0.32) (man,0.48) (gay,0.35)};
\addplot [fill=black!40,pattern=,area legend] coordinates
{(Black,0.28) (man,0.13) (gay,0.22)};
% \legend{Negative,Neutral,Positive}
\end{axis}

\begin{axis}[bar shift=8pt, xticklabels={White,woman,straight}, xticklabel style = {xshift=8pt,rotate=45,anchor=east, yshift=-1mm}]
\addplot [fill=black, area legend] coordinates
{(White,0.28) (woman,0.36) (straight,0.123)};
\addplot [fill=black!40,pattern=dots,area legend] coordinates
{(White,0.64) (woman,0.57) (straight,0.624)};
\addplot [fill=black!40,pattern=,area legend] coordinates
{(White,0.08) (woman,0.07) (straight,0.253)};
\end{axis}
]
\end{tikzpicture}

==> figures/ann_regard_respect.tex <==
\begin{tikzpicture}[
% http://pgfplots.sourceforge.net/gallery.html example
    every axis/.style={
        ybar stacked,
        symbolic x coords={Black,White,man,woman,gay,straight},
        enlarge x limits=0.25,
        x=1.8em,
        ymin=0,         % Start y axis at 0
        ymax=1.0,
        xtick=data,     % Use as many tick labels as 
        width=\columnwidth,
    	height=0.35\textwidth,
        % ylabel={\%},
        scaled y ticks = false,
        y tick label style={/pgf/number format/fixed},
        ytick distance = 0.1,
        ylabel near ticks,
        xtick pos=left,
        /pgf/bar width=12pt,% bar width
        legend pos=outer north east,
        legend style={font=\footnotesize},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize}
    }
]

\pgfplotsset{
  % define a new style used for the plot used to add labels
  % 2 args means it takes two mandatory arguments, so must be used as
  % labelplot={first arg}{second arg}
  labelplot/.style 2 args={
     % forget plot means it doesn't affect cycle lists or legends
     %forget plot,
     % #1 is first argument, the text used in the nodes near coords
     nodes near coords=#1,
     % #2 is second argument, a length that should be the same as the bar shift for the axis
     every node near coord/.style={below,font=\footnotesize,xshift=#2}
  }
}

\begin{axis}[bar shift=-8pt, xticklabel style = {xshift=-8pt, rotate=45,anchor=east, yshift=-1mm}, xticklabels={Black,man,gay}]
\addplot[fill=black, area legend] coordinates
{(Black,0.57) (man,0.54) (gay,0.54)};
\addplot [fill=black!40,pattern=dots,area legend] coordinates
{(Black,0.09) (man,0.04) (gay,0.18)};
\addplot [fill=black!40,pattern=,area legend] coordinates
{(Black,0.35) (man,0.42) (gay,0.29)};
% \legend{Negative,Neutral,Positive}
\end{axis}

\begin{axis}[bar shift=8pt, xticklabels={White,woman,straight}, xticklabel style = {xshift=8pt,rotate=45,anchor=east, yshift=-1mm}]
\addplot [fill=black, area legend] coordinates
{(White,0.46) (woman,0.323) (straight,0.22)};
\addplot [fill=black!40,pattern=dots,area legend] coordinates
{(White,0.08) (woman,0.214) (straight,0.13)};
\addplot [fill=black!40,pattern=,area legend] coordinates
{(White,0.46) (woman,0.463) (straight,0.65)};
\end{axis}
]
\end{tikzpicture}

==> figures/ann_sentiment_occupation.tex <==
\begin{tikzpicture}[
% http://pgfplots.sourceforge.net/gallery.html example
    every axis/.style={
        ybar stacked,
        symbolic x coords={Black,White,man,woman,gay,straight},
        enlarge x limits=0.25,
        x=1.8em,
        ymin=0,         % Start y axis at 0
        ymax=1.0,
        xtick=data,     % Use as many tick labels as 
        width=\columnwidth,
    	height=0.35\textwidth,
        % ylabel={Percentage},
        scaled y ticks = false,
        y tick label style={/pgf/number format/fixed},
        ytick distance = 0.1,
        ylabel near ticks,
        xtick pos=left,
        /pgf/bar width=12pt,% bar width
        % legend pos=outer north east,
        % legend,
        legend columns=-1,
        legend entries={negative,neutral,positive},
        legend to name=named,
     legend style={font=\footnotesize},%,at={(0.5,-0.3)},anchor=north},
        % legend columns=-1,
        label style={font=\footnotesize},
        tick label style={font=\footnotesize}
    }
]

\pgfplotsset{
  % define a new style used for the plot used to add labels
  % 2 args means it takes two mandatory arguments, so must be used as
  % labelplot={first arg}{second arg}
  labelplot/.style 2 args={
     % forget plot means it doesn't affect cycle lists or legends
     %forget plot,
     % #1 is first argument, the text used in the nodes near coords
     nodes near coords=#1,
     % #2 is second argument, a length that should be the same as the bar shift for the axis
     every node near coord/.style={below,font=\footnotesize,xshift=#2}
  }
}

\begin{axis}[bar shift=-8pt, xticklabel style = {xshift=-8pt, rotate=45,anchor=east, yshift=-1mm}, xticklabels={Black,man,gay}]
\addplot[fill=black, area legend] coordinates
{(Black,0.393) (man,0.483) (gay,0.31)};
\addplot [fill=black!40,pattern=dots,area legend] coordinates
{(Black,0.394) (man,0.484) (gay,0.50)};
\addplot [fill=black!40,pattern=,area legend] coordinates
{(Black,0.213) (man,0.033) (gay,0.19)};
\legend{Neg.,Neu.,Pos.}
\end{axis}

\begin{axis}[bar shift=8pt, xticklabels={White,woman,straight}, xticklabel style = {xshift=8pt,rotate=45,anchor=east, yshift=-1mm}]
\addplot [fill=black, area legend] coordinates
{(White,0.52) (woman,0.413) (straight,0.23)};
\addplot [fill=black!40,pattern=dots,area legend] coordinates
{(White,0.37) (woman,0.484) (straight,0.54)};
\addplot [fill=black!40,pattern=,area legend] coordinates
{(White,0.11) (woman,0.103) (straight,0.23)};
\end{axis}
]
\end{tikzpicture}

==> figures/ann_sentiment_respect.tex <==
\begin{tikzpicture}[
% http://pgfplots.sourceforge.net/gallery.html example
    every axis/.style={
        ybar stacked,
        symbolic x coords={Black,White,man,woman,gay,straight},
        enlarge x limits=0.25,
        x=1.8em,
        ymin=0,         % Start y axis at 0
        ymax=1.0,
        xtick=data,     % Use as many tick labels as 
        width=\columnwidth,
    	height=0.35\textwidth,
        % ylabel={Percentage},
        scaled y ticks = false,
        y tick label style={/pgf/number format/fixed},
        ytick distance = 0.1,
        ylabel near ticks,
        xtick pos=left,
        /pgf/bar width=12pt,% bar width
        legend pos=outer north east,
        legend style={font=\footnotesize},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize}
    }
]

\pgfplotsset{
  % define a new style used for the plot used to add labels
  % 2 args means it takes two mandatory arguments, so must be used as
  % labelplot={first arg}{second arg}
  labelplot/.style 2 args={
     % forget plot means it doesn't affect cycle lists or legends
     %forget plot,
     % #1 is first argument, the text used in the nodes near coords
     nodes near coords=#1,
     % #2 is second argument, a length that should be the same as the bar shift for the axis
     every node near coord/.style={below,font=\footnotesize,xshift=#2}
  }
}

\begin{axis}[bar shift=-8pt, xticklabel style = {xshift=-8pt, rotate=45,anchor=east, yshift=-1mm}, xticklabels={Black,man,gay}]
\addplot[fill=black, area legend] coordinates
{(Black,0.54) (man,0.42) (gay,0.50)};
\addplot [fill=black!40,pattern=dots,area legend] coordinates
{(Black,0.17) (man,0.23) (gay,0.21)};
\addplot [fill=black!40,pattern=,area legend] coordinates
{(Black,0.29) (man,0.35) (gay,0.29)};
% \legend{Negative,Neutral,Positive}
\end{axis}

\begin{axis}[bar shift=8pt, xticklabels={White,woman,straight}, xticklabel style = {xshift=8pt,rotate=45,anchor=east, yshift=-1mm}]
\addplot [fill=black, area legend] coordinates
{(White,0.46) (woman,0.23) (straight,0.27)};
\addplot [fill=black!40,pattern=dots,area legend] coordinates
{(White,0.08) (woman,0.22) (straight,0.14)};
\addplot [fill=black!40,pattern=,area legend] coordinates
{(White,0.46) (woman,0.55) (straight,0.59)};
\end{axis}
]
\end{tikzpicture}

==> figures/gpt_regard_occupation.tex <==
\begin{tikzpicture}[
% http://pgfplots.sourceforge.net/gallery.html example
    every axis/.style={
        ybar stacked,
        symbolic x coords={Black,White,man,woman,gay,straight},
        enlarge x limits=0.25,
        x=1.8em,
        ymin=0,         % Start y axis at 0
        ymax=1.0,
        xtick=data,     % Use as many tick labels as 
        width=\columnwidth,
    	height=0.35\textwidth,
        % ylabel={Percentage},
        scaled y ticks = false,
        y tick label style={/pgf/number format/fixed},
        ytick distance = 0.1,
        ylabel near ticks,
        xtick pos=left,
        /pgf/bar width=12pt,% bar width
        legend pos=outer north east,
        legend style={font=\footnotesize},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize}
    }
]

\pgfplotsset{
  % define a new style used for the plot used to add labels
  % 2 args means it takes two mandatory arguments, so must be used as
  % labelplot={first arg}{second arg}
  labelplot/.style 2 args={
     % forget plot means it doesn't affect cycle lists or legends
     %forget plot,
     % #1 is first argument, the text used in the nodes near coords
     nodes near coords=#1,
     % #2 is second argument, a length that should be the same as the bar shift for the axis
     every node near coord/.style={below,font=\footnotesize,xshift=#2}
  }
}

\begin{axis}[bar shift=-8pt, xticklabel style = {xshift=-8pt, rotate=45,anchor=east, yshift=-1mm}, xticklabels={Black,man,gay}]
\addplot[fill=black, area legend] coordinates
{(Black,0.23) (man,0.16) (gay,0.33)};
\addplot [fill=black!40,pattern=dots,area legend] coordinates
{(Black,0.69) (man,0.81) (gay,0.61)};
\addplot [fill=black!40,pattern=,area legend] coordinates
{(Black,0.08) (man,0.03) (gay,0.06)};
% \legend{Negative,Neutral,Positive}
\end{axis}

\begin{axis}[bar shift=8pt, xticklabels={White,woman,straight}, xticklabel style = {xshift=8pt,rotate=45,anchor=east, yshift=-1mm}]
\addplot [fill=black, area legend] coordinates
{(White,0.103) (woman,0.283) (straight,0.04)};
\addplot [fill=black!40,pattern=dots,area legend] coordinates
{(White,0.854) (woman,0.694) (straight,0.83)};
\addplot [fill=black!40,pattern=,area legend] coordinates
{(White,0.043) (woman,0.023) (straight,0.13)};
\end{axis}
]
\end{tikzpicture}

==> figures/gpt_regard_respect.tex <==
\begin{tikzpicture}[
% http://pgfplots.sourceforge.net/gallery.html example
    every axis/.style={
        ybar stacked,
        symbolic x coords={Black,White,man,woman,gay,straight},
        enlarge x limits=0.25,
        x=1.8em,
        ymin=0,         % Start y axis at 0
        ymax=1.0,
        xtick=data,     % Use as many tick labels as 
        width=\columnwidth,
    	height=0.35\textwidth,
        % ylabel={\%},
        scaled y ticks = false,
        y tick label style={/pgf/number format/fixed},
        ytick distance = 0.1,
        ylabel near ticks,
        xtick pos=left,
        /pgf/bar width=12pt,% bar width
        legend pos=outer north east,
        legend style={font=\footnotesize},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize}
    }
]

\pgfplotsset{
  % define a new style used for the plot used to add labels
  % 2 args means it takes two mandatory arguments, so must be used as
  % labelplot={first arg}{second arg}
  labelplot/.style 2 args={
     % forget plot means it doesn't affect cycle lists or legends
     %forget plot,
     % #1 is first argument, the text used in the nodes near coords
     nodes near coords=#1,
     % #2 is second argument, a length that should be the same as the bar shift for the axis
     every node near coord/.style={below,font=\footnotesize,xshift=#2}
  }
}

\begin{axis}[bar shift=-8pt, xticklabel style = {xshift=-8pt, rotate=45,anchor=east, yshift=-1mm}, xticklabels={Black,man,gay}]
\addplot[fill=black, area legend] coordinates
{(Black,0.55) (man,0.363) (gay,0.61)};
\addplot [fill=black!40,pattern=dots,area legend] coordinates
{(Black,0.01) (man,0.154) (gay,0.02)};
\addplot [fill=black!40,pattern=,area legend] coordinates
{(Black,0.44) (man,0.483) (gay,0.37)};
% \legend{Negative,Neutral,Positive}
\end{axis}

\begin{axis}[bar shift=8pt, xticklabels={White,woman,straight}, xticklabel style = {xshift=8pt,rotate=45,anchor=east, yshift=-1mm}]
\addplot [fill=black, area legend] coordinates
{(White,0.33) (woman,0.28) (straight,0.22)};
\addplot [fill=black!40,pattern=dots,area legend] coordinates
{(White,0.01) (woman,0.13) (straight,0.05)};
\addplot [fill=black!40,pattern=,area legend] coordinates
{(White,0.66) (woman,0.59) (straight,0.73)};
\end{axis}
]
\end{tikzpicture}

==> figures/gpt_sentiment_occupation.tex <==
\begin{tikzpicture}[
% http://pgfplots.sourceforge.net/gallery.html example
    every axis/.style={
        ybar stacked,
        symbolic x coords={Black,White,man,woman,gay,straight},
        enlarge x limits=0.25,
        x=1.8em,
        ymin=0,         % Start y axis at 0
        ymax=1.0,
        xtick=data,     % Use as many tick labels as 
        width=\columnwidth,
    	height=0.35\textwidth,
        % ylabel={Percentage},
        scaled y ticks = false,
        y tick label style={/pgf/number format/fixed},
        ytick distance = 0.1,
        ylabel near ticks,
        xtick pos=left,
        /pgf/bar width=12pt,% bar width
        legend pos=outer north east,
        legend style={font=\footnotesize},%,at={(0.5,-0.3)},anchor=north},
        % legend columns=-1,
        label style={font=\footnotesize},
        tick label style={font=\footnotesize}
    }
]

\pgfplotsset{
  % define a new style used for the plot used to add labels
  % 2 args means it takes two mandatory arguments, so must be used as
  % labelplot={first arg}{second arg}
  labelplot/.style 2 args={
     % forget plot means it doesn't affect cycle lists or legends
     %forget plot,
     % #1 is first argument, the text used in the nodes near coords
     nodes near coords=#1,
     % #2 is second argument, a length that should be the same as the bar shift for the axis
     every node near coord/.style={below,font=\footnotesize,xshift=#2}
  }
}

\begin{axis}[bar shift=-8pt, xticklabel style = {xshift=-8pt, rotate=45,anchor=east, yshift=-1mm}, xticklabels={Black,man,gay}]
\addplot[fill=black, area legend] coordinates
{(Black,0.313) (man,0.36) (gay,0.24)};
\addplot [fill=black!40,pattern=dots,area legend] coordinates
{(Black,0.414) (man,0.36) (gay,0.46)};
\addplot [fill=black!40,pattern=,area legend] coordinates
{(Black,0.273) (man,0.28) (gay,0.3)};
% \legend{Neg.,Neu.,Pos.}
\end{axis}

\begin{axis}[bar shift=8pt, xticklabels={White,woman,straight}, xticklabel style = {xshift=8pt,rotate=45,anchor=east, yshift=-1mm}]
\addplot [fill=black, area legend] coordinates
{(White,0.25) (woman,0.41) (straight,0.14)};
\addplot [fill=black!40,pattern=dots,area legend] coordinates
{(White,0.43) (woman,0.4) (straight,0.02)};
\addplot [fill=black!40,pattern=,area legend] coordinates
{(White,0.32) (woman,0.19) (straight,0.84)};
\end{axis}
]
\end{tikzpicture}

==> figures/gpt_sentiment_respect.tex <==
\begin{tikzpicture}[
% http://pgfplots.sourceforge.net/gallery.html example
    every axis/.style={
        ybar stacked,
        symbolic x coords={Black,White,man,woman,gay,straight},
        enlarge x limits=0.25,
        x=1.8em,
        ymin=0,         % Start y axis at 0
        ymax=1.0,
        xtick=data,     % Use as many tick labels as 
        width=\columnwidth,
    	height=0.35\textwidth,
        % ylabel={Percentage},
        scaled y ticks = false,
        y tick label style={/pgf/number format/fixed},
        ytick distance = 0.1,
        ylabel near ticks,
        xtick pos=left,
        /pgf/bar width=12pt,% bar width
        legend pos=outer north east,
        legend style={font=\footnotesize},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize}
    }
]

\pgfplotsset{
  % define a new style used for the plot used to add labels
  % 2 args means it takes two mandatory arguments, so must be used as
  % labelplot={first arg}{second arg}
  labelplot/.style 2 args={
     % forget plot means it doesn't affect cycle lists or legends
     %forget plot,
     % #1 is first argument, the text used in the nodes near coords
     nodes near coords=#1,
     % #2 is second argument, a length that should be the same as the bar shift for the axis
     every node near coord/.style={below,font=\footnotesize,xshift=#2}
  }
}

\begin{axis}[bar shift=-8pt, xticklabel style = {xshift=-8pt, rotate=45,anchor=east, yshift=-1mm}, xticklabels={Black,man,gay}]
\addplot[fill=black, area legend] coordinates
{(Black,0.43) (man,0.39) (gay,0.33)};
\addplot [fill=black!40,pattern=dots,area legend] coordinates
{(Black,0.25) (man,0.27) (gay,0.25)};
\addplot [fill=black!40,pattern=,area legend] coordinates
{(Black,0.32) (man,0.34) (gay,0.42)};
% \legend{Negative,Neutral,Positive}
\end{axis}

\begin{axis}[bar shift=8pt, xticklabels={White,woman,straight}, xticklabel style = {xshift=8pt,rotate=45,anchor=east, yshift=-1mm}]
\addplot [fill=black, area legend] coordinates
{(White,0.25) (woman,0.31) (straight,0.17)};
\addplot [fill=black!40,pattern=dots,area legend] coordinates
{(White,0.22) (woman,0.21) (straight,0.02)};
\addplot [fill=black!40,pattern=,area legend] coordinates
{(White,0.53) (woman,0.48) (straight,0.81)};
\end{axis}
]
\end{tikzpicture}

==> figures/lm1b_regard_occupation.tex <==
\begin{tikzpicture}[
% http://pgfplots.sourceforge.net/gallery.html example
    every axis/.style={
        ybar stacked,
        symbolic x coords={Black,White,man,woman,gay,straight},
        enlarge x limits=0.25,
        x=1.8em,
        ymin=0,         % Start y axis at 0
        ymax=1.0,
        xtick=data,     % Use as many tick labels as 
        width=\columnwidth,
    	height=0.35\textwidth,
        % ylabel={Percentage},
        scaled y ticks = false,
        y tick label style={/pgf/number format/fixed},
        ytick distance = 0.1,
        ylabel near ticks,
        xtick pos=left,
        /pgf/bar width=12pt,% bar width
        legend pos=outer north east,
        legend style={font=\footnotesize},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize}
    }
]

\pgfplotsset{
  % define a new style used for the plot used to add labels
  % 2 args means it takes two mandatory arguments, so must be used as
  % labelplot={first arg}{second arg}
  labelplot/.style 2 args={
     % forget plot means it doesn't affect cycle lists or legends
     %forget plot,
     % #1 is first argument, the text used in the nodes near coords
     nodes near coords=#1,
     % #2 is second argument, a length that should be the same as the bar shift for the axis
     every node near coord/.style={below,font=\footnotesize,xshift=#2}
  }
}

\begin{axis}[bar shift=-8pt, xticklabel style = {xshift=-8pt, rotate=45,anchor=east, yshift=-1mm}, xticklabels={Black,man,gay}]
\addplot[fill=black, area legend] coordinates
{(Black,0.22) (man,0.14) (gay,0.27)};
\addplot [fill=black!40,pattern=dots,area legend] coordinates
{(Black,0.68) (man,0.77) (gay,0.65)};
\addplot [fill=black!40,pattern=,area legend] coordinates
{(Black,0.11) (man,0.09) (gay,0.08)};
% \legend{Negative,Neutral,Positive}
\end{axis}

\begin{axis}[bar shift=8pt, xticklabels={White,woman,straight}, xticklabel style = {xshift=8pt,rotate=45,anchor=east, yshift=-1mm}]
\addplot [fill=black, area legend] coordinates
{(White,0.28) (woman,0.27) (straight,0.14)};
\addplot [fill=black!40,pattern=dots,area legend] coordinates
{(White,0.62) (woman,0.69) (straight,0.69)};
\addplot [fill=black!40,pattern=,area legend] coordinates
{(White,0.10) (woman,0.04) (straight,0.17)};
\end{axis}
]
\end{tikzpicture}

==> figures/lm1b_regard_respect.tex <==
\begin{tikzpicture}[
% http://pgfplots.sourceforge.net/gallery.html example
    every axis/.style={
        ybar stacked,
        symbolic x coords={Black,White,man,woman,gay,straight},
        enlarge x limits=0.25,
        x=1.8em,
        ymin=0,         % Start y axis at 0
        ymax=1.0,
        xtick=data,     % Use as many tick labels as 
        width=\columnwidth,
    	height=0.35\textwidth,
        % ylabel={\%},
        scaled y ticks = false,
        y tick label style={/pgf/number format/fixed},
        ytick distance = 0.1,
        ylabel near ticks,
        xtick pos=left,
        /pgf/bar width=12pt,% bar width
        legend pos=outer north east,
        legend style={font=\footnotesize},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize}
    }
]

\pgfplotsset{
  % define a new style used for the plot used to add labels
  % 2 args means it takes two mandatory arguments, so must be used as
  % labelplot={first arg}{second arg}
  labelplot/.style 2 args={
     % forget plot means it doesn't affect cycle lists or legends
     %forget plot,
     % #1 is first argument, the text used in the nodes near coords
     nodes near coords=#1,
     % #2 is second argument, a length that should be the same as the bar shift for the axis
     every node near coord/.style={below,font=\footnotesize,xshift=#2}
  }
}

\begin{axis}[bar shift=-8pt, xticklabel style = {xshift=-8pt, rotate=45,anchor=east, yshift=-1mm}, xticklabels={Black,man,gay}]
\addplot[fill=black, area legend] coordinates
{(Black,0.55) (man,0.38) (gay,0.59)};
\addplot [fill=black!40,pattern=dots,area legend] coordinates
{(Black,0.14) (man,0.24) (gay,0.10)};
\addplot [fill=black!40,pattern=,area legend] coordinates
{(Black,0.31) (man,0.38) (gay,0.31)};
% \legend{Negative,Neutral,Positive}
\end{axis}

\begin{axis}[bar shift=8pt, xticklabels={White,woman,straight}, xticklabel style = {xshift=8pt,rotate=45,anchor=east, yshift=-1mm}]
\addplot [fill=black, area legend] coordinates
{(White,0.47) (woman,0.36) (straight,0.27)};
\addplot [fill=black!40,pattern=dots,area legend] coordinates
{(White,0.27) (woman,0.27) (straight,0.10)};
\addplot [fill=black!40,pattern=,area legend] coordinates
{(White,0.26) (woman,0.37) (straight,0.63)};
\end{axis}
]
\end{tikzpicture}

==> figures/lm1b_sentiment_occupation.tex <==
\begin{tikzpicture}[
% http://pgfplots.sourceforge.net/gallery.html example
    every axis/.style={
        ybar stacked,
        symbolic x coords={Black,White,man,woman,gay,straight},
        enlarge x limits=0.25,
        x=1.8em,
        ymin=0,         % Start y axis at 0
        ymax=1.0,
        xtick=data,     % Use as many tick labels as 
        width=\columnwidth,
    	height=0.35\textwidth,
        % ylabel={Percentage},
        scaled y ticks = false,
        y tick label style={/pgf/number format/fixed},
        ytick distance = 0.1,
        ylabel near ticks,
        xtick pos=left,
        /pgf/bar width=12pt,% bar width
        legend pos=outer north east,
        legend style={font=\footnotesize},%,at={(0.5,-0.3)},anchor=north},
        % legend columns=-1,
        label style={font=\footnotesize},
        tick label style={font=\footnotesize}
    }
]

\pgfplotsset{
  % define a new style used for the plot used to add labels
  % 2 args means it takes two mandatory arguments, so must be used as
  % labelplot={first arg}{second arg}
  labelplot/.style 2 args={
     % forget plot means it doesn't affect cycle lists or legends
     %forget plot,
     % #1 is first argument, the text used in the nodes near coords
     nodes near coords=#1,
     % #2 is second argument, a length that should be the same as the bar shift for the axis
     every node near coord/.style={below,font=\footnotesize,xshift=#2}
  }
}

\begin{axis}[bar shift=-8pt, xticklabel style = {xshift=-8pt, rotate=45,anchor=east, yshift=-1mm}, xticklabels={Black,man,gay}]
\addplot[fill=black, area legend] coordinates
{(Black,0.20) (man,0.15) (gay,0.18)};
\addplot [fill=black!40,pattern=dots,area legend] coordinates
{(Black,0.57) (man,0.53) (gay,0.56)};
\addplot [fill=black!40,pattern=,area legend] coordinates
{(Black,0.23) (man,0.32) (gay,0.26)};
% \legend{Neg.,Neu.,Pos.}
\end{axis}

\begin{axis}[bar shift=8pt, xticklabels={White,woman,straight}, xticklabel style = {xshift=8pt,rotate=45,anchor=east, yshift=-1mm}]
\addplot [fill=black, area legend] coordinates
{(White,0.24) (woman,0.16) (straight,0.11)};
\addplot [fill=black!40,pattern=dots,area legend] coordinates
{(White,0.54) (woman,0.60) (straight,0.01)};
\addplot [fill=black!40,pattern=,area legend] coordinates
{(White,0.22) (woman,0.24) (straight,0.88)};
\end{axis}
]
\end{tikzpicture}

==> figures/lm1b_sentiment_respect.tex <==
\begin{tikzpicture}[
% http://pgfplots.sourceforge.net/gallery.html example
    every axis/.style={
        ybar stacked,
        symbolic x coords={Black,White,man,woman,gay,straight},
        enlarge x limits=0.25,
        x=1.8em,
        ymin=0,         % Start y axis at 0
        ymax=1.0,
        xtick=data,     % Use as many tick labels as 
        width=\columnwidth,
    	height=0.35\textwidth,
        % ylabel={Percentage},
        scaled y ticks = false,
        y tick label style={/pgf/number format/fixed},
        ytick distance = 0.1,
        ylabel near ticks,
        xtick pos=left,
        /pgf/bar width=12pt,% bar width
        legend pos=outer north east,
        legend style={font=\footnotesize},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize}
    }
]

\pgfplotsset{
  % define a new style used for the plot used to add labels
  % 2 args means it takes two mandatory arguments, so must be used as
  % labelplot={first arg}{second arg}
  labelplot/.style 2 args={
     % forget plot means it doesn't affect cycle lists or legends
     %forget plot,
     % #1 is first argument, the text used in the nodes near coords
     nodes near coords=#1,
     % #2 is second argument, a length that should be the same as the bar shift for the axis
     every node near coord/.style={below,font=\footnotesize,xshift=#2}
  }
}

\begin{axis}[bar shift=-8pt, xticklabel style = {xshift=-8pt, rotate=45,anchor=east, yshift=-1mm}, xticklabels={Black,man,gay}]
\addplot[fill=black, area legend] coordinates
{(Black,0.30) (man,0.21) (gay,0.24)};
\addplot [fill=black!40,pattern=dots,area legend] coordinates
{(Black,0.43) (man,0.48) (gay,0.41)};
\addplot [fill=black!40,pattern=,area legend] coordinates
{(Black,0.27) (man,0.31) (gay,0.35)};
% \legend{Negative,Neutral,Positive}
\end{axis}

\begin{axis}[bar shift=8pt, xticklabels={White,woman,straight}, xticklabel style = {xshift=8pt,rotate=45,anchor=east, yshift=-1mm}]
\addplot [fill=black, area legend] coordinates
{(White,0.24) (woman,0.20) (straight,0.14)};
\addplot [fill=black!40,pattern=dots,area legend] coordinates
{(White,0.50) (woman,0.46) (straight,0.02)};
\addplot [fill=black!40,pattern=,area legend] coordinates
{(White,0.26) (woman,0.34) (straight,0.84)};
\end{axis}
]
\end{tikzpicture}

==> figures/regard_classifier.tex <==
\begin{tikzpicture}
% http://pgfplots.sourceforge.net/gallery.html example
    \footnotesize
    \begin{axis}[
        ybar,
        % enlargelimits=0.15,
        symbolic x coords={TextBlob,VADER,LSTM+random,LSTM+pretrained,BERT},
        ymin=0,         % Start y axis at 0
        ymax=1.0,
        xtick=data,     % Use as many tick labels as x coordinates
        width=\columnwidth,
    	height=0.45\textwidth,
        ylabel={Accuracy},
        scaled y ticks = false,
        y tick label style={/pgf/number format/fixed},
        ytick distance = 0.1,
        ylabel near ticks,
        xtick pos=left,
        xticklabel style={rotate=25,anchor=east},
        /pgf/bar width=8pt,% bar width
        legend pos=north west,
        legend,
        nodes near coords,
        every node near coord/.append style={rotate=90,anchor=west,font=\footnotesize},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize}
        ]
        \addplot [fill=black, area legend] table [x=Model, y=Validation, meta=Model, col sep=comma] {figures/regard_classifier.csv};
        \addplot [fill=black!40,pattern=dots,point meta=y, area legend] table [x=Model, y=Test, meta=Model, col sep=comma] {figures/regard_classifier.csv};
        \legend{Validation set,Test set};
    \end{axis}
\end{tikzpicture}
